Integrated Long-range Sensing and Communications in Multi Target Scenarios using CP-OFDM

6G communication systems promise to deliver sensing capabilities by utilizing the orthogonal frequency division multiplexing (OFDM) communication signal for sensing. However, the cyclic prefix inherent in OFDM systems limits the sensing range, necessitating compensation techniques to detect small, distant targets like drones. In this paper, we show that state-of-the-art coherent compensation methods fail in scenarios involving multiple targets, resulting in an increased noise floor in the radar image. Our contributions include a novel multi target coherent compensation algorithm and a generalized signal-to-interference-and-noise ratio for multiple targets to evaluate the performance. Our algorithm achieves the same detection performance at long distances requiring only 3.6% of the radio resources compared to classical OFDM radar processing. This enables resource efficient sensing at long distances in multi target scenarios with legacy communications-only networks.

==> figures/Scenario_Drone_Detection.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Motivation.pdf}


==> figures/TD_CC_noise_floor.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Floor.pdf}


==> figures/fig_multi_targets_ImageSNR.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Multi_target.pdf}


==> figures/fig_parameter_sweep.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Single_target.pdf}


==> figures/scenario_analysis_simple.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Scenario_analysis.pdf}


==> figures/signal_model.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Signal_model.pdf}


==> figures/system_model_block_diagram.tex <==
\newcommand{\crossingat}[2]{
	\node at (#1) [minimum width = 1cm, minimum height = 1cm] (#2) {};
	\draw [thick] (#2.north) -- ($(#2.north)+(0,-0.37cm)$);
	\draw [thick] (#2.south) -- ($(#2.south)+(0,0.37cm)$);
	\draw [thick] ($(#2.north)+(0,-0.37cm)$) arc (90:270:0.13cm);
}

\includegraphics{EXTERNAL_TIKZ_FOLDER/System_model.pdf}

